Second-order asymptotics for the quantum and private capacities of the erasure channel

An erasure channel either delivers a quantum system intact or tells the receiver that it was lost. How much quantum information, or secret classical information, can a finite block transmit without assistance? We determine the optimal second-order coding rates for input dimension $d\ge2$, erasure probability $0<p<1/2$, and fixed infidelity (one minus fidelity) $0<\varepsilon<1$. For $n$ channel uses, the optimal base-two logarithmic code size is \begin{equation}\tag{A}\label{eq:abstract-rate} n(1-2p)\log_2d +2\sqrt{np(1-p)}\log_2d\,\Phi^{-1}(\varepsilon) +O((\ln n)^2), \end{equation} where $\Phi$ is the standard normal cumulative distribution function and $\Phi^{-1}$ is its quantile function. The square-root term is the second-order correction. This formula holds for entanglement transmission, entanglement generation, and private classical communication. Quantum error measures failure to preserve entanglement. Private error compares the actual output with a correctly decoded uniform message independent of an optimized environment state. The achievable Gaussian term and a matching quantum expansion below infidelity one half were established recently. We prove matching upper bounds for every fixed infidelity, including private communication, with the displayed remainder. The proof bounds one code's average performance across all loss patterns of a given size; binomial fluctuations then determine the Gaussian correction. It combines tests of correct and secret communication with tensor-product averaging and a classical polynomial identity. Arbitrary mixed encoders and collective decoders are allowed. Requiring the private error bound for every message preserves the Gaussian term. Fixing the ideal environment state to the actual marginal instead changes the quantile to $\Phi^{-1}(1-\sqrt{1-\varepsilon})$. Thus the precise privacy criterion affects communication at second order.

==> figures/gaussian_limit.tex <==
% Editable PGFPlots fragment. Data regenerated by scripts/make_gaussian_data.py.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=2.0cm},
  width=7.15cm,height=6.0cm,
  tick label style={font=\small},label style={font=\small},
  title style={font=\small},
  xlabel={$z\coloneqq(\log_2M-nC)/\sqrt{nV}$},
  xmin=-3,xmax=3,xtick={-3,-2,-1,0,1,2,3},
  axis lines=left,
  grid=major,grid style={black!10},
  every axis plot/.append style={line width=.9pt},
]
\nextgroupplot[
  title={(a) Achievable error bound},
  ylabel={Achievable infidelity bound},
  ymin=0,ymax=1,ytick={0,.25,.5,.75,1},
  legend style={font=\small,draw=none,fill=white,at={(.02,.98)},anchor=north west,
    inner sep=2pt,row sep=0pt},
]
\addplot[erasureBlue] table[x=z,y=error,col sep=comma]{figures/gaussian_n128.csv};
\addlegendentry{$n=128$}
\addplot[erasureTeal,densely dotted] table[x=z,y=error,col sep=comma]{figures/gaussian_n512.csv};
\addlegendentry{$n=512$}
\addplot[erasureOrange,dash dot] table[x=z,y=error,col sep=comma]{figures/gaussian_n2048.csv};
\addlegendentry{$n=2048$}
\addplot[black,dashed] table[x=z,y=normal,col sep=comma]{figures/gaussian_normal.csv};
\addlegendentry{$\Phi(z)$ (limit)}
\nextgroupplot[
  title={(b) Difference from the Gaussian limit},
  ylabel={Error bound minus $\Phi(z)$},
  ymin=-.012,ymax=.012,ytick={-.01,0,.01},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot[black!55,dashed,line width=.6pt] coordinates {(-3,0)(3,0)};
\addplot[erasureBlue] table[x=z,y=difference,col sep=comma]{figures/gaussian_n128.csv};
\addplot[erasureTeal,densely dotted] table[x=z,y=difference,col sep=comma]{figures/gaussian_n512.csv};
\addplot[erasureOrange,dash dot] table[x=z,y=difference,col sep=comma]{figures/gaussian_n2048.csv};
\end{groupplot}
\end{tikzpicture}



==> figures/privacy_criteria.tex <==
% Editable TikZ fragment. Requires figures/figure_style.tex.
% The upper identities are exact after erasure-flag pinching.
% The lower 0/1 pattern model is schematic, not a statement about every code.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw,rounded corners=2pt,line width=.65pt,align=center,
    inner xsep=6pt,inner ysep=7pt},
  optbox/.style={box,draw=erasureTeal,fill=erasureTeal!5},
  margbox/.style={box,draw=erasureBlue,fill=erasureBlue!5},
  arrow/.style={-{Stealth[length=2mm]},line width=.75pt,draw=black!65}
]
\node[box,fill=black!3,text width=10.8cm] (flags) at (0,6.4)
  {After the decoder reads the erasure flags\\[2pt]
   $\omega'_{K\widehat K Z^n}=\bigoplus_E w_p(E)\,\omega^E_{K\widehat K A_E}$};

\node[optbox,text width=5.65cm,minimum height=2.9cm] (optimized)
  at (-3.55,3.8)
  {Optimize the ideal flag weights $q_E$\\[3pt]
   $\textstyle
     \max_q\left(\sum_E\sqrt{w_p(E)q_Ef_E}\right)^2$\\[4pt]
   $\displaystyle f_{\mathrm{opt}}=\sum_Ew_p(E)f_E$};
\node[margbox,text width=5.65cm,minimum height=2.9cm] (marginal)
  at (3.55,3.8)
  {Use the actual marginal\\as the ideal environment state\\[3pt]
   Ideal flag weights remain $w_p(E)$\\[4pt]
   $\displaystyle \sqrt{f_{\mathrm{marg}}}=\sum_Ew_p(E)\sqrt{g_E}$};
\draw[arrow] ([xshift=-35.5mm]flags.south)--(optimized.north);
\draw[arrow] ([xshift=35.5mm]flags.south)--(marginal.north);

\node[align=center,text=black!75] at (0,1.5)
  {$f_E$: optimized conditional fidelity;\quad
   $g_E$: fidelity to the actual conditional marginal.\\[2pt]
   $0\le g_E\le f_E\le1$};

\node[align=center] at (0,.45)
  {\textbf{Schematic model:} perfect good patterns and zero-fidelity bad patterns};
\filldraw[fill=erasureTeal!16,draw=erasureTeal,line width=.65pt]
  (-6.45,-1.2) rectangle (1.25,-.15);
\filldraw[fill=black!9,draw=black!50,line width=.65pt]
  (1.25,-1.2) rectangle (6.45,-.15);
\node[align=center] at (-2.6,-.675)
  {Good patterns: probability $s$\\$f_E=g_E=1$};
\node[align=center] at (3.85,-.675)
  {Bad patterns: probability $1-s$\\$f_E=g_E=0$};

\node[optbox,text width=5.65cm] at (-3.55,-2.25)
  {$\displaystyle f_{\mathrm{opt}}=s$\\[3pt]
   $f_{\mathrm{opt}}\ge1-\varepsilon
     \ \Longleftrightarrow\ 1-s\le\varepsilon$};
\node[margbox,text width=5.65cm] at (3.55,-2.25)
  {$\displaystyle f_{\mathrm{marg}}=s^2$\\[3pt]
   $f_{\mathrm{marg}}\ge1-\varepsilon
     \ \Longleftrightarrow\ 1-s\le1-\sqrt{1-\varepsilon}$};
\node[align=center,text=black!75] at (0,-3.45)
  {General codes may have intermediate conditional fidelities.};
\end{tikzpicture}


==> figures/proof_guide.tex <==
% Editable TikZ fragment. Requires figures/figure_style.tex.
% Entanglement generation uses Bell tests in the converse, not a same-error
% reduction to uniformly distributed private messages.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw,rounded corners=2pt,line width=.65pt,align=center,
    inner xsep=6pt,inner ysep=7pt,text width=4.1cm},
  ach/.style={box,draw=erasureTeal,fill=erasureTeal!5},
  con/.style={box,draw=erasureBlue,fill=erasureBlue!5},
  arrow/.style={-{Stealth[length=2mm]},line width=.75pt,draw=black!65}
]
\node[ach] (haar) at (-4.5,7.4)
  {Haar isometry and recovery\\Proposition~\ref{prop:haar}};
\node[con,text width=3.6cm] (overlap) at (.4,7.4)
  {Privacy tests\\and overlap\\Lemmas~\ref{lem:lift}--\ref{lem:overlap}};
\node[con,text width=3.4cm] (filter) at (4.8,7.4)
  {Tensor-product\\averaging\\{\footnotesize Lemmas~\ref{lem:average}, \ref{lem:filter}}};

\node[ach] (lower) at (-4.5,4.5)
  {Average over erasure count\\Select one quantum code\\Corollary~\ref{cor:normal-lower}};
\node[con,text width=4.9cm] (countupper) at (2.6,4.5)
  {Fixed-count converse\\Theorem~\ref{thm:fixed}\\[2pt]
   {\footnotesize $n\ge3,\quad t<k\le p_0n$}\\[2pt]
   $\log_dM\ge n-2k+h_n$\\[4pt]
   $\Longrightarrow\ \overline f_{n,k},\ \overline F_{n,k}\le3n^{-2}$\\
   {\footnotesize Includes entanglement generation}};

\node[ach] (comparison) at (-4.5,1.6)
  {Private lower bounds\\Use basis inputs;\\measure the output\\Lemma~\ref{lem:q-to-p}\\[2pt]
   $f_{\mathrm{opt}}\ge F_e$,\quad
   $f_{\mathrm{marg}}\ge F_e^2$};
\node[con,text width=4.9cm] (upper) at (2.6,1.6)
  {Flag identities: Lemma~\ref{lem:flags}\\Binomial upper bounds\\
   {\footnotesize Proposition~\ref{prop:finite-converse}, Corollary~\ref{cor:normal-upper}}};

\node[box,fill=black!3,text width=12.3cm] (result) at (-.95,-.8)
  {Quantum and optimized private communication\\[3pt]
   $\displaystyle nC+\sqrt{nV}\,\Phi^{-1}(\varepsilon)
      +O((\ln n)^2)$};

\draw[arrow] (haar)--(lower);
\draw[arrow] (overlap.south)--([xshift=-11mm]countupper.north);
\draw[arrow] (filter.south)--([xshift=11mm]countupper.north);
\draw[arrow] (lower)--(comparison);
\draw[arrow] (lower.west)--(-7.8,4.5)--(-7.8,-.8)--(result.west);
\node[rotate=90,font=\footnotesize,fill=white,inner sep=2pt]
  at (-7.8,1.85) {Quantum lower bound};
\draw[arrow] (countupper)--(upper);
\draw[arrow] (comparison.south)--([xshift=-35.5mm]result.north);
\draw[arrow] (upper.south)--([xshift=35.5mm]result.north);

\node[align=center,font=\small,text=black!80,text width=13.4cm]
  at (-.95,-2.2)
  {Actual environment marginal:
   $\varepsilon\mapsto\eta(\varepsilon)\coloneqq1-\sqrt{1-\varepsilon}$.\\[3pt]
   Maximal-message criterion: the same Gaussian term, using Lemma~\ref{lem:expurgation}.};
\node[align=center,font=\small,text=black!70] at (-.95,-3)
  {$\Ner\sim\operatorname{Bin}(n,p)$,\qquad
   $h_n=O((\ln n)^2)$};
\end{tikzpicture}


==> figures/shared_survivors.tex <==
% Editable TikZ fragment. Requires figures/figure_style.tex.
\begin{tikzpicture}[font=\small,x=1cm,y=1cm,
  cell/.style={draw=black!55,line width=.55pt,minimum width=.62cm,
    minimum height=.62cm,inner sep=0pt},
  brace/.style={decorate,decoration={brace,mirror,amplitude=4pt},line width=.6pt}
]
\node[anchor=west] at (0,3.0)
  {Two alternative erasure patterns: $n=12$ and $k=4$};
\node[anchor=west] at (0,2.55)
  {$E\coloneqq\{1,2,3,4\},\qquad F\coloneqq\{3,4,5,6\}$};
\foreach \i in {1,...,12}{
  \pgfmathsetmacro{\xx}{4.4+.73*(\i-1)}
  \node at (\xx,1.95) {$\i$};
  \ifnum\i>6
    \node[cell,fill=erasureBlue!22] (a\i) at (\xx,1.25) {};
    \node[cell,fill=erasureBlue!22] (b\i) at (\xx,.25) {};
  \else
    \node[cell,fill=white] (a\i) at (\xx,1.25) {};
    \node[cell,fill=white] (b\i) at (\xx,.25) {};
  \fi
  \ifnum\i<5
    \fill[black!12] (a\i.south west) rectangle (a\i.north east);
    \draw[black!55,line width=.55pt] (a\i.south west) rectangle (a\i.north east);
    \draw[erasureGray,line width=.7pt] ([xshift=1.7mm,yshift=1.7mm]a\i.south west)
      --([xshift=-1.7mm,yshift=-1.7mm]a\i.north east);
    \draw[erasureGray,line width=.7pt] ([xshift=1.7mm,yshift=-1.7mm]a\i.north west)
      --([xshift=-1.7mm,yshift=1.7mm]a\i.south east);
  \fi
  \ifnum\i>2
    \ifnum\i<7
      \fill[black!12] (b\i.south west) rectangle (b\i.north east);
      \draw[black!55,line width=.55pt] (b\i.south west) rectangle (b\i.north east);
      \draw[erasureGray,line width=.7pt] ([xshift=1.7mm,yshift=1.7mm]b\i.south west)
        --([xshift=-1.7mm,yshift=-1.7mm]b\i.north east);
      \draw[erasureGray,line width=.7pt] ([xshift=1.7mm,yshift=-1.7mm]b\i.north west)
        --([xshift=-1.7mm,yshift=1.7mm]b\i.south east);
    \fi
  \fi
}
\node[anchor=west,align=left] at (0,1.25)
  {Decoder $\mathcal D_E$ receives\\$A_{E^c}=A_5\cdots A_{12}$};
\node[anchor=west,align=left] at (0,.25)
  {Decoder $\mathcal D_F$ receives\\$A_{F^c}=A_1A_2A_7\cdots A_{12}$};
\draw[brace] (4.09,-.3)--(8.36,-.3)
  node[midway,below=5pt,align=center] {$E\cup F$\\Missing from one or\\both decoder inputs};
\draw[brace,draw=erasureBlue] (8.47,-.3)--(12.74,-.3)
  node[midway,below=5pt,align=center,text=erasureBlue]
  {$C\coloneqq A_{(E\cup F)^c}$\\Common to both\\decoder inputs};
\node[align=center] at (6.37,-2.4)
  {$\dim C=d^{\,n-2k+|E\cap F|}=d^{12-8+2}=d^6$};
\node[align=center,text=black!75] at (6.37,-3.1)
  {Separate decoder auxiliary systems $G_E$ and $G_F$ do not contribute to $\dim C$.};
\end{tikzpicture}



==> figures/tensor_support.tex <==
% An exact support-path example on eight positions.
% E={1,2,3}, G0={4,5,6}, G1={1,4,5,6}, F={1,4,5}.
\begin{tikzpicture}[
 font=\small,
 patharrow/.style={-{Stealth[length=2mm]},line width=.8pt,draw=black!65},
 card/.style={draw=erasureGray!60,rounded corners=2pt,line width=.6pt},
 bit/.style={draw=black!35,minimum size=3.2mm,inner sep=0pt,font=\footnotesize},
 onebit/.style={bit,fill=erasureTeal!18},
 sharedbit/.style={bit,fill=erasureOrange!25}
]
\foreach \xc/\name/\size in {0/E/3,3.8/G_0/3,7.6/G_1/4,11.4/F/3}{
 \draw[card] (\xc-1.5,-1.15) rectangle (\xc+1.5,1.15);
 \node at (\xc,.79) {$\name$};
 \node[font=\footnotesize] at (\xc,-.77) {$|\name|=\size$};
}
\foreach \j/\value in {1/1,2/1,3/1,4/0,5/0,6/0,7/0,8/0}{
 \ifnum\value=1
  \node[sharedbit] at ({(\j-4.5)*.32},0) {\value};
 \else
  \node[bit] at ({(\j-4.5)*.32},0) {\value};
 \fi
 \node[font=\scriptsize,text=black!60] at ({(\j-4.5)*.32},.34) {\j};
}
\foreach \j/\value in {1/0,2/0,3/0,4/1,5/1,6/1,7/0,8/0}{
 \ifnum\value=1
  \node[onebit] at ({3.8+(\j-4.5)*.32},0) {\value};
 \else
  \node[bit] at ({3.8+(\j-4.5)*.32},0) {\value};
 \fi
}
\foreach \j/\value in {1/1,2/0,3/0,4/1,5/1,6/1,7/0,8/0}{
 \ifnum\j=1
  \node[sharedbit] at ({7.6+(\j-4.5)*.32},0) {\value};
 \else
  \ifnum\value=1
   \node[onebit] at ({7.6+(\j-4.5)*.32},0) {\value};
  \else
   \node[bit] at ({7.6+(\j-4.5)*.32},0) {\value};
  \fi
 \fi
}
\foreach \j/\value in {1/1,2/0,3/0,4/1,5/1,6/0,7/0,8/0}{
 \ifnum\j=1
  \node[sharedbit] at ({11.4+(\j-4.5)*.32},0) {\value};
 \else
  \ifnum\value=1
   \node[onebit] at ({11.4+(\j-4.5)*.32},0) {\value};
  \else
   \node[bit] at ({11.4+(\j-4.5)*.32},0) {\value};
  \fi
 \fi
}
\draw[patharrow] (1.55,0)--(2.25,0);
\draw[patharrow] (5.35,0)--(6.05,0);
\draw[patharrow] (9.15,0)--(9.85,0);
\node[align=center,font=\footnotesize,text width=3.4cm] at (1.9,-1.8)
 {Choose a set\\disjoint from $E$};
\node[align=center,font=\footnotesize,text width=3.4cm] at (5.7,-1.8)
 {Add\\position $1$};
\node[align=center,font=\footnotesize,text width=3.4cm] at (9.5,-1.8)
 {Remove\\position $6$};
\node[align=center,text width=13.6cm,font=\small] at (5.7,-3.15)
 {Two single-position changes; $E\cap F=\{1\}$, so $|E\cap F|=1\le2$.\\[3pt]
 Intermediate sets may change size. Only the initial and final sets must have size $k$.};
\end{tikzpicture}

